Bijections between generalized Catalan families of types A and C

Motivated by the relation holding for the m-generalized Catalan numbers of type A and C, the connection between dominant regions of the m-Shi arrangement of type A and C is investigated. In the same line of thought, a bijection between mn+1 copies of each m-Dyck path of height n and the set of NE lattice paths inside an n times mn rectangle is provided.

==> fig_shifted_partitions.tex <==
\begin{figure}[h]
\begin{center}
\begin{tikzpicture}[scale=0.35]
\begin{scope}
\fill[pattern=north west lines, pattern  color=mycyan!50] 
(0,2)--(11,2)--(11,7)--(0,7);

\fill[pattern=north east lines, pattern  color=mycyan2!50] 
(11,3)--(14,3)--(14,4)--(17,4)--(17,5)--(20,5)--(20,6)--(23,6)--(23,7)
--(11,7);

\draw [step=1.0,gray!50] (0,0) grid (15,5);

\draw [step=1.0,gray!50] (16,5) grid (31,10);

\draw (2,-1)--(35,10);
\node at (2,-1.4){\fs $\varepsilon_{k_0}$};

\node at (0,-0.6){\fs $P$};
\node at (0,0){\tiny $\bullet$};
\filldraw (0,0) circle (0.16cm);
\node at (11,1.3){\fs $A_{i_0}$};

\filldraw (15,5) circle (0.12cm);
\node at (15,5.6){\fs $Q_1$};
\filldraw (16,5) circle (0.12cm);
\node at (16.2,4.3){\fs $Q_2$};

\filldraw (31,10) circle (0.16cm);
\node at (31,10.5){\fs $R$};


\node at (26,6.3){\fs$B_{i_0}$};
\node at (27.9,6.4){\fs$\overline A_{i_0}$};
\draw[line width=1] 
(0,0)--(1,0)--(1,1)--(4,1)--(4,2)--(11,2)--(11,3)--(12,3)--(12,4)--(14,4)
--(14,5)--(15,5);

\draw[dotted,line width=1] (15,5)--(16,5); 

\draw[line width=1] (16,5)--(17,5)--(17,6)--(20,6)--(20,7)--(27,7)
--(27,8)--(28,8)--(28,9)--(30,9)--(30,10)--(31,10); 

\filldraw[fill=white] (27,7) circle (0.16cm);
\filldraw[fill=white] (11,2) circle (0.16cm);
\filldraw[fill=white] (12,3) circle (0.16cm);
\filldraw[fill=white] (14,4) circle (0.16cm);
\filldraw[fill=white] (17,5) circle (0.16cm);
\filldraw[fill=white] (20,6) circle (0.16cm);
\filldraw (26,7) circle (0.16cm);
\end{scope}

\end{tikzpicture}
\end{center}

 \caption{
   The path $\pa=ENEEENEEEEEEENENEENE$ from $P$ to $Q_1$
   has step sequence $(1,4,11,12,14)$ and belongs to $\lp{3}{5}$.
   The path $\pa''$ from $P$ to $R$, is the concatenation of $\pa$, $E$ and
   $\pa$. Since $m=3$, we consider the line $\varepsilon$  with slope
   $1/3$, tangent-to and containing $\pa$ in its upper half-space. Its
   first intersection point with $\pa$ is $A_{i_0}$. In the present
   case it is $A_3$. Thus, we deduce  that $i_0=3$ and
   $d_{i_0}(\pa)=(0,1,3,6,9)$.}
  \label{fig:shifted_partitions_1}
  
  \end{figure}


==> fig_shifted_partitions_reverse.tex <==
\begin{figure}[h]
\begin{center}
\begin{tikzpicture}[scale=0.3]
\begin{scope}
\fill[pattern=north west lines, pattern  color=mycyan!50] 
(0,2)--(11,2)--(11,7)--(0,7);

\fill[pattern=north east lines, pattern  color=mycyan2!50] 
(11,3)--(14,3)--(14,4)--(17,4)--(17,5)--(20,5)--(20,6)--(23,6)--(23,7)
--(11,7);

\draw [step=1.0,gray!50] (0,2) grid (15,7);
\draw[line width=1,color=mycyan] (16,5)--(17,5)--(17,6)--(20,6)--(20,7)--(23,7);
\draw[color=mycyan,line width=1] (15,5)--(16,5); 
\filldraw (15,5) circle (0.12cm);
\node at (15,5.6){\fs $A$};
\filldraw (16,5) circle (0.12cm);
\node at (16,5.6){\fs $B$};


\draw[line width=1,dashed] (0,2)--(11,2);
\draw[line width=1] 
(11,2)--(11,3)--(12,3)--(12,4)--(14,4)--(14,5)--(15,5);
\filldraw[fill=white] (11,2) circle (0.16cm);
\filldraw[fill=white] (12,3) circle (0.16cm);
\filldraw[fill=white] (14,4) circle (0.16cm);
\filldraw[fill=white] (17,5) circle (0.16cm);
\filldraw[fill=white] (20,6) circle (0.16cm);

\node at (0,1.5){\fs$P$};
\node at (23.5,7){\fs$Q$};

\draw[xshift=24cm,yshift=4cm,mycyan!70,line width=3pt, 
-stealth,rotate=0] 
(0,0).. controls (1,0.2) and (2,0.2)  .. (3,0);


\end{scope}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{scope}[xshift=29cm]
\fill[pattern=north west lines, pattern  color=mycyan!50] 
(0,2)--(11,2)--(11,5)--(0,5);

\fill[pattern=north east lines, pattern  color=mycyan2!50] 
(11,3)--(14,3)--(14,4)--(17,4)--(17,5)--(20,5)--(11,5);

\draw [step=1.0,gray!50] (0,0) grid (15,5);

\node at (0,-0.6){\fs $B$};


\filldraw (15,5) circle (0.12cm);
\node at (15,5.6){\fs $A$};


\draw[line width=1,color=mycyan] 
(0,0)--(1,0)--(1,1)--(4,1)--(4,2)--(7,2);
\draw[line width=1,dashed]
(7,2)--(11,2); 

\draw[line width=1] 
(11,2)--(11,3)--(12,3)--(12,4)--(14,4)--(14,5)--(15,5);
\filldraw[fill=white] (11,2) circle (0.16cm);
\filldraw[fill=white] (12,3) circle (0.16cm);
\filldraw[fill=white] (14,4) circle (0.16cm);
\filldraw[color=mycyan,fill=white] (1,0) circle (0.16cm);
\filldraw[color=mycyan,fill=white] (4,1) circle (0.16cm);
%\filldraw[fill=white] (20,6) circle (0.16cm);
%\filldraw (26,7) circle (0.16cm);
\filldraw (0,0) circle (0.12cm);
\end{scope}


\end{tikzpicture}
\end{center}

\caption{Let $\pa=(0,1,3,6,9)\in\dyp{3}{5}$ and $k=11$. Consider the path $PQ$
  we obtain when shifting $\pa$ by 11 east steps, placed at the origin of    a
  $15\times 5$ grid (left). Let $AB$ be the first (horizontal) step of the path
  that exceeds the grid. The path $\overline \pa$ is obtained by switching the
  subpaths $PA$ and $BQ$, so that the latter begins at the origin and the former
  ends at the last point, of a $15\times{5}$ grid (right).
}
\label{fig:shifted_partitions_reverse}
  \end{figure}


==> fig_shifted_partitions_to_tableau.tex <==


\begin{figure}[h]
\begin{center}
\begin{tikzpicture}[scale=0.65]

\begin{scope}[scale=0.6,xshift=0cm]

\fill[pattern=north west lines, pattern 
color=mycyan](0,0)--(3,0)--(3,1)--(6,1)--(6,2)--(9,2)--(9,3)--(12,3)--(12,4)--
(0,4);

\filldraw (0,-1) circle (0.1cm);
\filldraw (0,0) circle (0.1cm);
\filldraw (12,4) circle (0.1cm);
\draw 
(0,-1)--(0,0)--(1,0)--(1,1)--(3,1)--(3,2)--(6,2)--(6,3)--(9,3)--(9,4)--(12,4);
\node at (0,-1.5){\fs $A_0$};
\node at (12,4.5){\fs $B_0$};

  \draw[xshift=13cm,yshift=1cm,mycyan,line width=3pt, 
  -stealth,rotate=0] 
  (0,0).. controls (1,0.2) and (2,0.2)  .. (3,0);
\end{scope}

\begin{scope}[scale=0.6,xshift=17cm]
\draw[line width= 0.5pt](0,0)--(1,0);
\draw[line width= 0.5pt](1,0)--(1,4);
\draw[line width= 0.5pt](0,0)--(0,4);
\draw[line width= 0.5pt](2,1)--(2,4);  
\draw[line width=0.5pt](3,2)--(3,4);
\draw[line width= 0.5pt](4,3)--(4,4);
\draw[line width= 0.5pt](0,1)--(2,1);
\draw[line width= 0.5pt] (0,2)--(3,2);
\draw[line width= 0.5pt] (0,3)--(4,3);
\draw[line width= 0.5pt] (0,4)--(4,4);
\node at(.5,3.5){$4$};\node at(1.5,3.5){3};\node at(2.5,3.5){2};\node at(3.5, 
3.5){0};
\node at(.5,2.5){3};\node at(1.5,2.5){2};\node at(2.5,2.5){1};
\node at(.5,1.5){2};\node at(1.5,1.5){1};
\node at(.5,.5){1}; 
\end{scope}
\end{tikzpicture}
\end{center}

\caption{For $m=3$, the bijection of Theorem \ref{bij:kij} maps
  the Dyck path $(1,3,6,9)$ to the region Shi tableau depicted on the 
  right.    }
\label{fig:shifted_partitions_to_tableau}

\end{figure}





==> fig_step_by_step.tex <==
\begin{figure}[h]
  \begin{center}
\begin{tikzpicture}[scale=0.85] 
\begin{scope}[scale=0.5]  
  
 \foreach \j in {0,...,6} {\foreach \i in {0,...,\j} { \draw (\i,\j)-- 
 (1+\i,\j); 
  \draw (1+\i,\j)-- (1+\i,1+\j); \draw (1+\i,1+\j)-- (\i,1+\j);
  \draw (\i,1+\j)-- (\i,\j);
   } }
   
  \node at (.5, 6.5){3};\node at(1.5,6.5){3};\node at(2.5,6.5){3};\node 
   at(3.5,6.5){3};\node at(4.5,6.5){2};\node at(5.5,6.5){1};\node 
   at(6.5,6.5){1};
   \node at (.5, 5.5) {3}; \node at (1.5, 5.5) {3}; \node at (2.5, 5.5) {3}; 
   \node at (3.5,5.5) {3};\node at (4.5,5.5) {1};\node at (5.5,5.5) {0}; 
   \node at (.5, 4.5) {3}; \node at (1.5, 4.5) {3}; \node at (2.5, 4.5) {3}; 
   \node at (3.5,4.5) {2}; \node at (4.5,4.5)  {0}; 
   \node at (.5, 3.5) {3}; \node at (1.5, 3.5) {3}; \node at (2.5, 3.5) {2}; 
   \node at (3.5, 3.5){1};
   \node at (.5, 2.5) {2}; \node at (1.5, 2.5) {1}; \node at (2.5, 2.5) {0}; 
   \node at (.5, 1.5) {1}; \node at (1.5, 1.5) {0}; 
   \node at (.5,.5)   {1};
\node at (1,-1){\begin{tabular}{l}\fs tableau of the region\\ 
  \fs $\rR'\in\rR_+^3(C_4)$ \end{tabular}};
%  ,path fading=west
% first 
  \draw[xshift=6.3cm,yshift=3.2cm,mycyan2!70,line width=3pt, 
  -stealth,  rotate=0] 
 (0,0).. controls (1,0.2) and (2,0.2)  .. (3,0);
\node at (7.8,4.1){\color{mycyan2}\fs Corollary A.2};
\end{scope}  

\begin{scope}[scale=0.5,xshift=11cm]  
\foreach \j in {0,...,6} {\foreach \i in {0,...,\j} { \draw (\i,\j)-- 
(1+\i,\j); 
    \draw (1+\i,\j)-- (1+\i,1+\j); \draw (1+\i,1+\j)-- (\i,1+\j);
    \draw (\i,1+\j)-- (\i,\j);
  } }
  
  \node at (.5, 6.5){6};\node at(1.5,6.5){5};\node at(2.5,6.5){4};\node 
  at(3.5,6.5){4};\node at(4.5,6.5){2};\node at(5.5,6.5){1};\node at(6.5,6.5){1};
  \node at (.5, 5.5) {5}; \node at (1.5, 5.5) {4}; \node at (2.5, 5.5) {3}; 
  \node at (3.5,5.5) {3};\node at (4.5,5.5) {1};\node at (5.5,5.5) {0}; 
  \node at (.5, 4.5) {4}; \node at (1.5, 4.5) {3}; \node at (2.5, 4.5) {3}; 
  \node at (3.5,4.5) {2}; \node at (4.5,4.5)  {0}; 
  \node at (.5, 3.5) {4}; \node at (1.5, 3.5) {3}; \node at (2.5, 3.5) {2}; 
  \node at (3.5, 3.5){1}; \node at (.5, 2.5) {2}; \node at (1.5, 2.5) {1}; 
  \node at (2.5, 2.5) {0}; 
  \node at (.5, 1.5) {1}; \node at (1.5, 1.5) {0}; 
  \node at (.5,.5)   {1};
%%%  text 
\node at (2,-1){\begin{tabular}{l}\fs tableau of the\\ 
 \fs 3-minimal alcove of $\rR'$ \end{tabular}};

%% second 
 \draw[xshift=8cm,yshift=3cm,mycyan2!70,line width=3pt, 
 -stealth,rotate=-30] 
 (0,0).. controls (1,0.5) and (2,0.5)  .. (3,0);
 \node at (11.5,3.5){\color{mycyan2}\begin{tabular}{r}\fs Proposition 2.2 \\
      \fs Lemma 2.3 \end{tabular}};
    
    
  \node at (15,1){$\bar w = 
  [2^{-3},3^{-2},8^{-2},5^{-1},4^1,1^2,6^2,7^3]$};  

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 \draw[xshift=11cm,yshift=0cm,mycyan2!70,line width=3pt, 
 -stealth,rotate=-85] 
 (0,0).. controls (1,0.2) and (2,0.2)  .. (3,-0.2);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
  \node at (15,-1.5){\color{mycyan2}
    \begin{tabular}{c}\fs Propostition 2.11\\
                       \fs $\bar w \mapsto (w,k)$
                       \end{tabular}}; 
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%                      
\node at (15,-5){\begin{tabular}{l}
  $w_{[k]}=[2^{-3},3^{-2},4^1,1^2]$\\
  $k= -3-2+1+2= \color{black!50!mycyan!80}{-2}$ \\ 
  $w=  w_{[k]}-k =[4^{-3},1^{-1},2^2,3^2]$
  \end{tabular}};
\end{scope}

\begin{scope}[scale=0.5,xshift=10cm,yshift=-10]

 \draw[xshift=10cm,yshift=-7cm,mycyan2!70,line width=3pt, 
 -stealth,rotate=-150] 
 (0,0).. controls (1,0.5) and (2,0.5)  .. (3,0);

\node at (15.5,-10){\color{mycyan2}
  \begin{tabular}{l}
 \fs  Proposition 2.1: 
  $w\mapsto {\mathsf T}(w)$ \\
   \fs  Proposition 2.12: \\
   \fs $\mathscr K_{3}(w)=\left\{-11,-10-7,-6,-3,\right.$
    \\ \fs \hspace{1.3cm}$ 
   \underset{\scalebox{1.2}{\color{black!50!mycyan!80}\!\!\!$k_6$}}{
     {\color{black!50!mycyan!80}\circled{-2}}},1,5,8,9,12,13,17$
   $\!\!\!\left.\right\}$
  \end{tabular}
  };

\end{scope}

\begin{scope}[scale=0.5,xshift=11cm,yshift=-10cm]

\foreach \j in {0,...,2} {\foreach \i in {0,...,\j} { \draw (\i,\j)-- 
(1+\i,\j); 
    \draw (1+\i,\j)-- (1+\i,1+\j); \draw (1+\i,1+\j)-- (\i,1+\j);
    \draw (\i,1+\j)-- (\i,\j);
  } }
  \node at (.5, 2.5) {4}; \node at (1.5, 2.5) {4}; \node at (2.5, 2.5) {1}; 
  \node at (.5, 1.5) {3}; \node at (1.5, 1.5) {3}; 
  \node at (.5,.5)   {0};
  
  \node at (4,1){$i=6$};
  
  \node at (3,-2){
    \color{mycyan2}\begin{tabular}{l}
   \fs  ${\sf T}(w)$ is the tableau of a
    \\ \fs $3$-minimal alcove of a \\
    \fs 
    region  $\mathcal R\in {\mathcal R}_+^3(A_3)$
    \end{tabular}};
  
  \draw[xshift=-1.5cm,yshift=1cm,mycyan2!70,line width=3pt, 
  -stealth,rotate=-180] 
  (0,0).. controls (1,0.2) and (2,0.2)  .. (3,0);
   \node at (-3.5,0){\color{mycyan2}\fs Corollary A.2};
  \end{scope}

\begin{scope}[scale=0.5,xshift=0cm,yshift=-10cm]
\foreach \j in {0,...,2} {\foreach \i in {0,...,\j} { \draw (\i,\j)-- 
(1+\i,\j); 
    \draw (1+\i,\j)-- (1+\i,1+\j); \draw (1+\i,1+\j)-- (\i,1+\j);
    \draw (\i,1+\j)-- (\i,\j);
  } }
  \node at (.5, 2.5) {3}; \node at (1.5, 2.5) {3}; \node at (2.5, 2.5) {1}; 
  \node at (.5, 1.5) {3}; \node at (1.5, 1.5) {3}; 
  \node at (.5,.5)   {0};
  
    \node at (3.5,1){$i=6$};
    
     \node at (2,-1.4){
       \color{mycyan2}       
       \begin{tabular}{l}
       \fs tableau of the region \\
       \fs $\mathcal R \in {\mathcal R}_+^3(A_3)$
       \end{tabular}       
       };
\end{scope}
  \end{tikzpicture}
\end{center}
\caption{
    The arrows indicate the steps for the inverse of the map
    \bj, each with  reference  to the required proposition/lemma.}
  \label{fig:step_by_step}  
\end{figure}  

==> fig_type_a_arrangement.tex <==



\begin{figure}
\begin{center}
\begin{tikzpicture}[scale=1.1]
%define the endpoints for the orthogonal hyperplanes

\path (0:6cm) coordinate (+O2); \path (0:-3cm) coordinate (-O2);  
\node at (0:6.5cm) {$ \tc{black}{H_{\alpha_2,0}}$};
\begin{scope}[yshift= 0.87 cm]
\path (0:6cm) coordinate (+T2); \path (0:-3cm) coordinate (-T2); \node at 
(0:6.5cm) {$ \tc{black}{H_{\alpha_2,1}}$};
\end{scope} 
\begin{scope}[yshift= 1.74 cm]
\path (0:6cm) coordinate (+TT2); \path (0:-3cm) coordinate (-TT2); \node at 
(0:6.5cm) {$ \tc{black}{H_{\alpha_2,2}}$};
\end{scope} 
\begin{scope}[yshift= 2.61 cm]
\path (0:6cm) coordinate (+TTT2); \path (0:-3cm) coordinate (-TTT2); \node at 
(0:6.5cm) {$ \tc{black}{H_{\alpha_2,3}}$};
\end{scope}



\path (120:4cm) coordinate (+O12); \path (120:-1.2cm) coordinate (-O12); \node 
at (120:4.2 cm) { \rotatebox{0}{ $ \tc{black}{H_{\alpha_{12},0}}$ }  };
\begin{scope}[xshift= 1cm] 
\path (120:4cm) coordinate (+T12); \path (120:-1.2cm) coordinate (-T12); \node 
at (120:4.2cm) {\rotatebox{0}{ $ \tc{black}{H_{\alpha_{12},1}} $ }  };
\end{scope} 
\begin{scope}[xshift= 2cm] 
\path (120:4cm) coordinate (+TT12); \path (120:-1.2cm) coordinate (-TT12); 
\node at (120:4.2 cm) {\rotatebox{0}{ $ \tc{black}{H_{\alpha_{12},2}} $ }  };
\end{scope} 
\begin{scope}[xshift= 3cm] 
\path (120:4cm) coordinate (+TTT12); \path (120:-1.2cm) coordinate (-TTT12); 
\node at (120:4.2cm) {\rotatebox{0}{ $ \tc{black}{H_{\alpha_{12},3}} $ }  };
\end{scope} 


\path (60:5cm) coordinate (+O1); \path (60:-1.3cm) coordinate (-O1); \node at 
(60:5.2cm) { \rotatebox{0}{$ \tc{black}{ H_{\alpha_1,0}}$}};
\begin{scope}[xshift=1 cm]
\path (60:5cm) coordinate (+T1); \path (60:-1.3cm) coordinate (-T1);  \node at 
(60:5.2cm) { \rotatebox{0}{$ \tc{black}{H_{\alpha_1,1}}$}}; 
\end{scope} 
\begin{scope}[xshift=2 cm]
\path (60:5cm) coordinate (+TT1); \path (60:-1.3 cm) coordinate (-TT1);  \node 
at (60:5.2cm) { \rotatebox{0}{$ \tc{black}{H_{\alpha_1,2}}$}};  
\end{scope}
\begin{scope}[xshift=3 cm]
\path (60:5.2cm) coordinate (+TTT1); \path (60:-1.3 cm) coordinate (-TTT1);  
\node at (60:5.2cm) { \rotatebox{0}{$ \tc{black}{H_{\alpha_1,3}}$}}; 
\end{scope}


          % the orthogonal hyperplanes
      \draw[line width= 1pt, color=black] (-O2) -- (+O2);
       \draw[line width= 1pt, color=black] (-O12) -- (+O12);
         \draw[line width= 1pt, color=black] (-O1) -- (+O1);
  \draw[line width= 0.5pt, color=black] (-T12) -- (+T12);
 \draw[line width= 0.5pt, color=black] (-T2) -- (+T2);
  \draw[line width= 0.5pt, color=black] (-T1) -- (+T1);
 \draw[line width= 0.5pt, color=black] (-TT2) -- (+TT2);
 \draw[line width= 0.5pt, color=black] (-TT12) -- (+TT12);
  \draw[line width=0.5pt, color=black] (-TT1) -- (+TT1);
  \draw[line width=0.5pt, color=black] (-TTT2) -- (+TTT2);
 \draw[line width=0.5, color=black] (-TTT12) -- (+TTT12);
  \draw[line width=0.5, color=black] (-TTT1) -- (+TTT1);
  
  \filldraw[color=mycyan!10!gray,opacity=0.15] (+O1)--(34.4:7.6)--(+O2)--(0,0);

\fill[pattern=north west lines, pattern color=mycyan,xshift=
3.02cm,yshift=1.74cm] (60:1)--(0:1)--(0,0);

\node at (30:4.4) {$\mathcal R$};
\draw [mycyan,thick, -stealth] (27:8)  to[out=-100,in=80, 
distance=1.7cm ] (30:4.6);
 

 \begin{scope}[xshift=7.5 cm,yshift=3cm]
 \node at (1.4,1.4){\fs Shi tableau of: };
 \node at (0.5,1){\fs the region };
 \draw[line width= 0.5pt](0,0)rectangle(0.4,0.4);
 \draw[line width= 0.5pt](0,0.4)rectangle(0.8,0.8);
 \draw[line width= 0.5pt](0.4,0.4)--(0.4,0.8);
 \node at (0.2,0.2){2};
 \node at (0.2,0.6){3};
 \node at (0.6,0.6){2};
 \end{scope}
 
 \begin{scope}[xshift=9.5 cm,yshift=3cm]
  \node at (0.8,1){\fs $\&$ its minimal alcove };
 \draw[line width= 0.5pt](0,0)rectangle(0.4,0.4);
 \draw[line width= 0.5pt](0,0.4)rectangle(0.8,0.8);
 \draw[line width= 0.5pt](0.4,0.4)--(0.4,0.8);
 \node at (0.2,0.2){2};
 \node at (0.2,0.6){4};
 \node at (0.6,0.6){2};
 \end{scope}
 
\end{tikzpicture}
\end{center}
	\caption{The arrangement $\mbox{Shi}^3(A_2)$. The dashed alcove is a
    $3$-minimal alcove since,  among the two alcoves contained in $\rR$,
    it is the one closest to the origin.
    The Shi tableaux of $\rR$ and $\aA_{\rR}$, are shown on the	right.}
  \label{fig:ex_tableau}
\end{figure}
